The New Sigma_b multiplet, heavy baryon mass predictions, meson-baryon universality and magnetic moments of Lambda_c and Lambda_b

The recent measurement by CDF M(Sigma_b)-M(Lambda_b)=192 MeV is in striking agreement with our theoretical prediction M(Sigma_b)-M(Lambda_b) = 194 MeV. In addition, the measured splitting M(Sigma_b*)-M(Sigma_b) = 21 MeV agrees well with the predicted splitting of 22 MeV. We point out the connection between these predictions and an effective supersymmetry between mesons and baryons related by replacing a light antiquark by a light diquark. We discuss the theoretical framework behind these predictions and use it to provide additional predictions for the masses of spin-1/2 and spin-3/2 baryons containing heavy quarks, as well as magnetic moments of Lambda_b and Lambda_c.

==> (inline-ps-0) <==
1.0 0.0 0.0 setrgbcolor 

==> (inline-ps-1) <==
0.0 0.0 0.0 setrgbcolor 
